Convergent autoencoder approximation of low bending and low distortion manifold embeddings

Autoencoders, which consist of an encoder and a decoder, are widely used in machine learning for dimension reduction of high-dimensional data. The encoder embeds the input data manifold into a lower-dimensional latent space, while the decoder represents the inverse map, providing a parametrization of the data manifold by the manifold in latent space. A good regularity and structure of the embedded manifold may substantially simplify further data processing tasks such as cluster analysis or data interpolation. We propose and analyze a novel regularization for learning the encoder component of an autoencoder: a loss functional that prefers isometric, extrinsically flat embeddings and allows to train the encoder on its own. To perform the training it is assumed that for pairs of nearby points on the input manifold their local Riemannian distance and their local Riemannian average can be evaluated. The loss functional is computed via Monte Carlo integration with different sampling strategies for pairs of points on the input manifold. Our main theorem identifies a geometric loss functional of the embedding map as the $\Gamma$-limit of the sampling-dependent loss functionals. Numerical tests, using image data that encodes different explicitly given data manifolds, show that smooth manifold embeddings into latent space are obtained. Due to the promotion of extrinsic flatness, these embeddings are regular enough such that interpolation between not too distant points on the manifold is well approximated by linear interpolation in latent space as one possible postprocessing.

==> images_cows_cow_figure.tex <==

\newsavebox{\pcacow}
\savebox{\pcacow}{
\begin{tikzpicture}

\begin{axis}
[
width=5.5cm, 
height=4cm,
axis background/.style={fill=color0},
axis line style={white},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
xtick = {1, 5, 10, 15},
xticklabels = {1, 5, 10 ,15},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=color0,
  at={(0.98,0.5)},
  anchor=north east,
},
xmin=0.5,
xmax=16.5,
y grid style={white},
ymajorgrids,
ytick style={draw=none},
ytick style={color=white!15!black},
]
\scriptsize
\addplot [thick, cb-darkblue]
       table[x expr=\thisrow{c}+1, y=var,col sep=comma] {images_cows_e0.25_f0_tangential_exp_var_sum.csv}; 
\addlegendentry{$\lambda=0$};
\addplot [thick, cb-strongorange]
       table[x expr=\thisrow{c}+1, y=var,col sep=comma] {images_cows_e0.25_f10_tangential_exp_var_sum.csv}; 
\addlegendentry{$\lambda=10$};
\pgfplotsset{scaled x ticks=false}
\end{axis}
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%%%%% ARRANGEMENT %%%%%%%%%%%%%%%%%%%%%%%%
\pgfdeclarelayer{bg} % declare background layer
\pgfsetlayers{bg,main} % set layer order

\newcommand*\mycircarr[2]{%
  \begin{tikzpicture}
    \node[draw,circle,inner sep=0pt, minimum size=8pt, rotate=#2] (1) {\rotatebox{-#2}{#1}};
    \draw[<-, rotate=#2, shift=(1.north)] (0, 0.6)-- (0, 0);
    \draw[<-, rotate=#2, shift=(1.south)] (0,-0.6) -- (0, 0);
  \end{tikzpicture}}

\begin{tikzpicture}
	\tikzmath{
 \height=0.2\paperheight;
 \heightcomp=0.55*\height;
 \heightillust=0.2*\height; 
  \widthtriple=0.23*\height;
 }
%
\node[right=5pt, yshift=-7pt, inner sep=1] (triple1) at ($(0,\height/2 pt)$) {\includegraphics[page=1, scale=0.75]{images_cows_cow_triples.pdf}};

\node[right=5pt, yshift=-7pt, inner sep=1] (triple2) at (triple1.east) {\includegraphics[page=2, scale=0.75]{images_cows_cow_triples.pdf}};

\node[right=5pt, yshift=-7pt, inner sep=1] (triple3) at (triple2.east) {\includegraphics[page=3, scale=0.75]{images_cows_cow_triples.pdf}};




   \path let \p1 = (triple2.east), \p2 = (triple3.south east) in node[above right, xshift=25pt] (comp1) at ($(\x2, \y1)$) {
   \begin{tikzpicture}
   \node[above right, inner sep=0] (image) at (0,0) {\includegraphics[height=\heightcomp pt]{images_cows_e0.25_f10_tangential_components_012_regular.png}};
   \begin{scope}[x={($0.1*(image.south east)$)}, y={($0.1*(image.north west)$)}]
     % \draw[lightgray,step=1] (image.south west) grid (image.north east);
     %     \foreach \x in {0,1,...,10} { \node[below] at (\x,0) {\tiny \x}; }
     %     \foreach \y in {0,1,...,10} { \node[left] at (0,\y) {\tiny \y};}
       \node[left] at (0.3, 5) {\mycircarr{\tiny 3}{4}};
       \node[left] at (2.2, 0.1) {\mycircarr{\tiny 2}{55}};
       \node[below] at (7, 1.2) {\mycircarr{\tiny 1}{-62}};
       \node[below left, inner sep=1] at (1, 1.8) {\tiny -0.5};
       \node[below left, inner sep=1] at (3, 0.5) {\tiny 0.5};
       \node[below, inner sep=2] at (4.4, 0) {\tiny 1.5};
       \node[below, inner sep=2] at (9, 2.1) {\tiny -0.5};
       \node[left, inner sep=2] at (0.3, 2.5) {\tiny -1.0};
       \node[left, inner sep=2] at (0, 7.3) {\tiny 1.0};
   \end{scope}
   \end{tikzpicture}
   };

   \node[right, xshift=30pt] (comp2) at (comp1.east) {
   \begin{tikzpicture}
   \node[above right, inner sep=0] (image) at (0,0) {\includegraphics[height=\heightcomp pt]{images_cows_e0.25_f10_tangential_components_345_regular.png}};
   \begin{scope}[x={($0.1*(image.south east)$)}, y={($0.1*(image.north west)$)}]
     % \draw[lightgray,step=1] (image.south west) grid (image.north east);
     %     \foreach \x in {0,1,...,10} { \node[below] at (\x,0) {\tiny \x}; }
     %     \foreach \y in {0,1,...,10} { \node[left] at (0,\y) {\tiny \y};}
       \node[left] at (0, 5.3) {\mycircarr{\tiny 6}{4}};
       \node[left] at (2.4, 0.4) {\mycircarr{\tiny 5}{55}};
       \node[below] at (7.5, 1.5) {\mycircarr{\tiny 4}{-62}};
       \node[below left, inner sep=1] at (0.8, 2.2) {\tiny 1.0};
       \node[below left, inner sep=1] at (3.5, 0.5) {\tiny -0.5};
       \node[below, inner sep=2] at (5, 0.1) {\tiny -1.0};
       \node[below, inner sep=2] at (9.5, 2) {\tiny 1.0};
       \node[left, inner sep=2] at (0.3, 2.7) {\tiny -1.0};
       \node[left, inner sep=2] at (0, 7.5) {\tiny 1.0};
   \end{scope}
   \end{tikzpicture}
   };
   \node[below right, xshift=60pt] (comp3) at (comp1.south west) {
   \begin{tikzpicture}
   \node[above right, inner sep=0] (image) at (0,0) {\includegraphics[height=\heightcomp pt]{images_cows_e0.25_f10_tangential_fixed_angle_123.png}};
   \begin{scope}[x={($0.1*(image.south east)$)}, y={($0.1*(image.north west)$)}]
    \node[right] at (9.6, 5.8) {\mycircarr{\tiny 4}{-3}};
       \node[below] at (2.6, 0.8) {\mycircarr{\tiny 3}{70}};
       \node[right] at (7.4, 1.3) {\mycircarr{\tiny 2}{-40}};
       \node[below, inner sep=2] at (1, 1.2) {\tiny -0.4};
       \node[below, inner sep=2] at (5.6, 0) {\tiny 0.6};
       \node[right, inner sep=2] at (6.2, 0.2) {\tiny -0.6};
       \node[right, inner sep=2] at (9.5, 2.5) {\tiny 0.6};
       \node[right, inner sep=2] at (9.7, 3.3) {\tiny -0.75};
       \node[right, inner sep=2] at (10, 8.5) {\tiny 0.75};
   \end{scope}
   \end{tikzpicture}
   };
   \node[right] (pca) at (comp3.east) {\usebox{\pcacow}};
   \node[below, inner sep=0, xshift=3pt] (illustration1) at (comp1.north west) {\includegraphics[width=\heightillust pt]{images_cows_illustration2.png}};
   \node[below, inner sep=0, xshift=3pt] (illustration1) at (comp2.north west) {\includegraphics[width=\heightillust pt]{images_cows_illustration2.png}};
   \node[below, inner sep=0] (illustration2) at (comp3.north west) {\includegraphics[width=\heightillust pt]{images_cows_illustration1.png}};

%%% separating line
\draw[dashed] let \p1 = (current bounding box.north), \p2 = (triple3.south east), \p3 = (comp3.south) in ($(\x2+5pt, \y1 - 2pt)$) -- ($(\x2+5pt, \y3)$);

%%% interpolations
\path let \p1 = (comp3.south) in node[below right, yshift=-2pt, inner xsep=0] (interp1)  at ($(0, \y1)$) {
\begin{tikzpicture}
\node[inner sep=5, text width=0.04\textwidth - 2*\pgfkeysvalueof{/pgf/inner xsep}] (i0) at (0, 0) {\rotatebox{90}{$\lambda=0$}};
\node[right, inner sep=0, text width=0.96\textwidth] (i1) at (i0.east) {
  \foreach \i in {0,...,9}{%
            {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f0_tangential_interpolations_0_\i.png}}}}\hfill
        }%
        {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f0_tangential_interpolations_0_10.png}}}}
};
\node[below right, inner sep=0, text width=0.96\textwidth] (i1b) at (i1.south west) {
  \foreach \i in {0,...,9}{%
            {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f10_tangential_interpolations_0_\i.png}}}}\hfill
        }%
        {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f10_tangential_interpolations_0_10.png}}}}
};
\node[left, inner sep=5, text width=0.04\textwidth - 2*\pgfkeysvalueof{/pgf/inner xsep}] at (i1b.west) {\rotatebox{90}{$\lambda=10$}};
\end{tikzpicture}};
\path let \p1 = (interp1.south) in node[below right, inner xsep=0, yshift=-2pt] (interp2) at ($(0, \y1)$) {
\begin{tikzpicture}
\node[below right, inner sep=0, text width=0.96\textwidth] (i2) at (0,0) {
  \foreach \i in {0,...,9}{%
            {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f0_tangential_interpolations_5_\i.png}}}}\hfill
        }%
        {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f0_tangential_interpolations_5_10.png}}}}
};
\node[left, inner sep=5, text width=0.04\textwidth - 2*\pgfkeysvalueof{/pgf/inner xsep}] at (i2.west) {\rotatebox{90}{$\lambda=0$}};
\node[below right, inner sep=0, text width=0.96\textwidth] (i2b) at (i2.south west) {
  \foreach \i in {0,...,9}{%
            {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f10_tangential_interpolations_5_\i.png}}}}\hfill
        }%
        {\raisebox{-0.5\height}{{\includegraphics[scale=0.48]{images_cows_e0.25_f10_tangential_interpolations_5_10.png}}}}
};
\node[left, inner sep=5, text width=0.04\textwidth - 2*\pgfkeysvalueof{/pgf/inner xsep}] at (i2b.west) {\rotatebox{90}{$\lambda=10$}};


\end{tikzpicture}};

%%%% separating lines
\draw[dashed] let \p3 = (interp1.south)  in ($(0, \y3)$) -- ($(\textwidth, \y3)$);
\draw[dashed] let \p3 = (comp3.south)  in ($(0, \y3 - 2pt)$) -- ($(\textwidth, \y3 - 2pt)$);

\end{tikzpicture}


==> images_cows_cow_training.tex <==
\begin{tikzpicture}

\pgfplotsset{compat=1.3}

\pgfplotsset{
  short legend/.style={%
    legend image code/.code={
      \draw[##1,line width=0.6pt]
        plot coordinates {
          (0cm,0cm)
          (0.3cm,0cm)
          };%
        }
    }
}

\begin{axis}
[
name=plot1,
width=5.2cm, 
height=3.2cm,
axis background/.style={fill=color0},
axis line style={white},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
xtick = {0, 50, 100, 150, 200, 250, 300, 350},
xticklabels = {0, , , , , , , 350},
xmin=-20,
xmax=360,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ytick style={draw=none},
ymode = log,
ytick style={color=white!15!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel=steps,
ylabel=isometry,
]
\scriptsize
\addplot [semithick, cb-vividorange]
       table[x=Step,y=Value,col sep=comma] {images_cows_e0.25_f10_tangential_run-grad.csv}; 
\addplot [semithick, cb-darkblue]
       table[x=Step,y=Value,col sep=comma] {images_cows_e0.25_f0_tangential_run-grad.csv}; 
\pgfplotsset{scaled x ticks=false}
\end{axis}
\hfill
\begin{axis}
[
name=plot2,
at=(plot1.right of south east), anchor=left of south west,
xshift=0.5cm,
width=5.2cm, 
height=3.2cm,
axis background/.style={fill=color0},
axis line style={white},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
xtick = {0, 50, 100, 150, 200, 250, 300, 350},
xticklabels = {0, , , , , , , 350},
xmin=-20,
xmax=360,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ytick style={draw=none},
ymode = log,
ytick style={color=white!15!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel=steps,
ylabel=bending,
]
\scriptsize
\addplot [semithick, cb-vividorange]
       table[x=Step,y=Value,col sep=comma] {images_cows_e0.25_f10_tangential_run-hess.csv}; 
\addplot [semithick, cb-darkblue]
       table[x=Step,y=Value,col sep=comma] {images_cows_e0.25_f0_tangential_run-hess.csv}; 
\pgfplotsset{scaled x ticks=false}
\end{axis}
\hfill
\begin{axis}
[
at=(plot2.right of south east), anchor=left of south west,
xshift=0.5cm,
width=5.2cm, 
height=3.2cm,
axis background/.style={fill=color0},
legend style={short legend},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.98)},
  anchor=north east,
  draw=white!80!black,
  fill=color0
},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
xtick = {0, 250, 500, 750, 1000, 1250, 1500},
xticklabels = {0, , , , , , 1500},
xmin=-20,
xmax=1550,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ytick style={draw=none},
ymin=0, ymax=0.012,
ytick = {0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01},
yticklabels = {0.002, , , 0.005, , , , , 0.01},
ymode = log,
ytick style={color=white!15!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel=steps,
ylabel=reconstruction,
]
\scriptsize
\addplot [semithick, cb-darkblue]
       table[x=Step,y=Value,col sep=comma] {images_cows_e0.25_f0_tangential_run-rec.csv}; 
\addlegendentry{$\lambda=0$}
\addplot [semithick, cb-vividorange]
       table[x=Step,y=Value,col sep=comma] {images_cows_e0.25_f10_tangential_run-rec.csv}; 
\addlegendentry{$\lambda=10$}
\pgfplotsset{scaled x ticks=false}
\end{axis}
\end{tikzpicture}

==> images_ellipses_ellipse_figure.tex <==
\begin{tikzpicture}
\node[left, xshift=-8pt] (k0) at (0,0) {
 \begin{tikzpicture}
 \tikzmath{
 \widthtriple=0.06*\textwidth;
 \linedist=16;
 \offset=4;
 }
%%%%%%%% triples
 \node[inner sep=2, below right] (triple1) at (0,0) {\includegraphics[page=1]{images_ellipses_ellipses_triples.pdf}};
 \node[right, inner sep=2, xshift=5pt, yshift=-\offset pt] (triple2) at (triple1.east) {\includegraphics[page=2]{images_ellipses_ellipses_triples.pdf}};

%%%%% components
\node[right, xshift=6pt] (comp1) at (triple2.east) {\includegraphics[width=0.25\textwidth]{images_ellipses_k0_components_012.png}};
 \begin{scope}[x={($0.05*(comp1.south east)-0.05*(comp1.south west)$)}, y={($0.05*(comp1.north west)-0.05*(comp1.south west)$)}, shift=(comp1.south west)]
  % \draw[lightgray,step=1] (comp1.south west) grid (comp1.north east);
  %        \foreach \x in {0,1,...,20} { \node [below] at (\x,0) {\x}; }
  %        \foreach \y in {0,1,...,20} { \node [left] at (0,\y) {\y};}
  \node[left, inner sep=2] at (0.7, 11.7) {\tiny 1.0};
  \node[left, inner sep=2] at (1.2, 7.3) {\tiny -1.0};
  \node[below left, inner sep=1] at (2.2, 6.2) {\tiny -1.0};
  \node[below left, inner sep=1] at (9.5, 1) {\tiny 1.0};
  \node[below right, inner sep=1] at (11.6, 1.1) {\tiny -1.0};
  \node[below right, inner sep=1] at (18.2, 7.2) {\tiny 1.0};
  \end{scope}

%%%% interpolations
\path let \p1=(triple2.south) in node[below right, yshift=-10pt, inner sep=2pt] (interp1) at ($(0, \y1)$) {
  \foreach \n in {0,...,6}{\includegraphics[width=0.06\textwidth]{images_ellipses_k0_interpolations_0_\n.png}\hspace{2pt}}
};
\draw[color=cb-vividorange] let \p1 = (interp1.north), \p2 = (interp1.east) in (interp1.south west) rectangle ($(\x2-2pt, \y1)$);
\node[below, yshift=-5pt, inner sep=2pt] (interp2) at (interp1.south) {
  \foreach \n in {0,...,6}{\includegraphics[width=0.06\textwidth]{images_ellipses_k0_interpolations_1_\n.png}\hspace{2pt}}
};
\draw[color=cb-pink] let \p1 = (interp2.north), \p2 = (interp2.east) in (interp2.south west) rectangle ($(\x2-2pt, \y1)$);

%%%% lambda
\node[below left=5pt] at (current bounding box.north east) {$\lambda=1$};
\end{tikzpicture}};
\node[right, xshift=8pt] (k3) at (0,0) {
\begin{tikzpicture}
 \tikzmath{
 \widthtriple=0.06*\textwidth;
 \linedist=16;
 \offset=4;
 }
%%%%%%%% triples
 \node[inner sep=2, below right] (triple1) at (0,0) {\includegraphics[page=3]{images_ellipses_ellipses_triples.pdf}};
 \node[right, inner sep=2, xshift=5pt, yshift=-\offset pt] (triple2) at (triple1.east) {\includegraphics[page=4]{images_ellipses_ellipses_triples.pdf}};
 

%%%%% components
\node[right, xshift=6pt] (comp1) at (triple2.east) {\includegraphics[width=0.25\textwidth]{images_ellipses_k3_components_012.png}};
\begin{scope}[x={($0.05*(comp1.south east)-0.05*(comp1.south west)$)}, y={($0.05*(comp1.north west)-0.05*(comp1.south west)$)}, shift=(comp1.south west)]
  % \draw[lightgray,step=1] (comp1.south west) grid (comp1.north east);
  %        \foreach \x in {0,1,...,20} { \node [below] at (\x,0) {\x}; }
  %        \foreach \y in {0,1,...,20} { \node [left] at (0,\y) {\y};}
  \node[left, inner sep=2] at (0.7, 11.7) {\tiny 1.0};
  \node[left, inner sep=2] at (1.2, 7.3) {\tiny -1.0};
  \node[below left, inner sep=1] at (2.2, 6.2) {\tiny -1.0};
  \node[below left, inner sep=1] at (9.5, 1) {\tiny 1.0};
  \node[below right, inner sep=1] at (11.6, 1.1) {\tiny -1.0};
  \node[below right, inner sep=1] at (18.2, 7.2) {\tiny 1.0};
  \end{scope}


%%%% interpolations
\path let \p1=(triple2.south) in node[below right, yshift=-10pt, inner sep=2pt] (interp1) at ($(0, \y1)$) {
  \foreach \n in {0,...,6}{\includegraphics[width=0.06\textwidth]{images_ellipses_k3_interpolations_0_\n.png}\hspace{2pt}}
};
\draw[color=cb-vividorange] let \p1 = (interp1.north), \p2 = (interp1.east) in (interp1.south west) rectangle ($(\x2-2pt, \y1)$);
\node[below, yshift=-5pt, inner sep=2pt] (interp2) at (interp1.south) {
  \foreach \n in {0,...,6}{\includegraphics[width=0.06\textwidth]{images_ellipses_k3_interpolations_1_\n.png}\hspace{2pt}}
};
\draw[color=cb-pink] let \p1 = (interp2.north), \p2 = (interp2.east) in (interp2.south west) rectangle ($(\x2-2pt, \y1)$);
%%%% lambda
\node[below left=5pt] at (current bounding box.north east) {$\lambda=1$};
\end{tikzpicture}};
\draw[dashed] (current bounding box.north) -- (current bounding box.south);
\end{tikzpicture}



==> images_klein_bottle_distances.tex <==
\input{images_klein_bottle_pca} \hfill
\begin{tikzpicture}
\begin{axis}
[
width=5.5cm, 
axis background/.style={fill=color0},
axis line style={white},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=color0,
},
legend pos=north west,
x grid style={white},
xmajorgrids,
xtick style={draw=none},
axis equal image,
xtick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
xticklabels = {0, , 0.2, , 0.4, , 0.6,},
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ytick={0, 0.1, 0.2, 0.3, 0.4},
yticklabels={0, , 0.2,,0.4},
ytick style={draw=none},
ytick style={color=white!15!black},
]
\addlegendimage{empty legend}
\addlegendentry{$\lambda=0$};
\scriptsize
\addplot+[mark=*, mark options={color=cb-darkblue, scale=0.1pt}, only marks] table[x=distances_true, y=distances_latent, col sep=comma] {images_klein_bottle_e0.25_f0_rejection_scatter_distances.csv};
\pgfplotsset{scaled x ticks=false}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}
[
width=5.5cm, 
axis background/.style={fill=color0},
axis line style={white},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=color0,
},
legend pos=north west,
axis equal image,
xtick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
xticklabels = {0, , 0.2, , 0.4, , 0.6,},
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ytick={0, 0.1, 0.2, 0.3, 0.4},
yticklabels={0, , 0.2,,0.4},
ytick style={draw=none},
ytick style={color=white!15!black},
]
\scriptsize
\addlegendimage{empty legend}
\addlegendentry{$\lambda=1$};
\addplot+[mark=*, mark options={color=cb-strongorange, scale=0.1pt}, only marks] table[x=distances_true, y=distances_latent, col sep=comma] {images_klein_bottle_e0.25_f1_rejection_scatter_distances.csv}; 
\pgfplotsset{scaled x ticks=false}
\end{axis}
\end{tikzpicture}

==> images_klein_bottle_klein_bottle_figure_complete.tex <==
%%%%%%%%%%%%%%%%%%%%%%% ILLUSTRATION \kbillustration%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
\newsavebox{\kbillustration}
\savebox{\kbillustration}{
\tdplotsetmaincoords{70}{90}


%define polar coordinates for some vector
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{30}
\pgfmathsetmacro{\phivec}{60}
\tikzset{every path/.style={line width=2 pt}}
\begin{tikzpicture}[scale=10,tdplot_main_coords]

%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);


\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
\tdplotsetcoord{S}{\rvec}{90}{0}


\fill[color0] (0,0,0) circle(\rvec);
\tdplotsetcoord{Q}{\rvec}{90}{183}
\tdplotsetcoord{Q1}{\rvec}{90}{230}
\draw (O) -- (Q);
\draw (O) -- (Q1);
\node at (-0.6,0,0) {\includegraphics[scale=0.45]{images_klein_bottle_arc.png}};


\tdplotdrawarc[<-]{(O)}{0.6}{183}{230}{yshift=-0.5cm, xshift=1cm}{\Huge$\alpha$}


\tdplotsetrotatedcoords{0}{90}{90}

\tdplotsetrotatedcoordsorigin{(S)}

\tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{0.5}{7}{28}{xshift=-0.7cm, yshift=-0.4cm}{\Huge$\beta$}
\tdplotdrawarc[tdplot_rotated_coords, ->, dashed]{(0,0,0)}{0.5}{28}{38}{}

\end{tikzpicture}}



%%%%%%%%%%%%%%%%%%%%%%% ARRANGEMENT %%%%%%%%%%%%%%%%%%%%%%%%
\pgfdeclarelayer{bg} % declare background layer
\pgfsetlayers{bg,main} % set layer order

\centering
\begin{tikzpicture}
  \tikzmath{
  \height=0.165\paperheight;
  \heighttriple=0.8*\height;
  \heightcomp=0.7*\height;
  \widthcomp=0.17\textwidth;
  \heightimage=\height / 5.5;
  \heightillust=\height / 3; 
  \widthtriple=0.05\textwidth;
  }
  \pdfpxdimen=\dimexpr 1 in/600\relax

  \node[inner sep=0, right] (illustration) at (0,0) {\resizebox{3.5cm}{!}{\usebox{\kbillustration}}};

  \node[inner sep=0, right, outer sep=20pt] (arrangement) at (illustration.east) {\includegraphics[width=\widthcomp pt]{images_klein_bottle_klein_bottle_images_angles_5.png}};
  \draw[->] ([yshift=25pt, xshift=10pt] arrangement.south west) -- ([xshift=10pt, yshift=-25pt] arrangement.north west);
  \draw[<-] ([yshift=25pt, xshift=-10pt] arrangement.south east) -- ([xshift=-10pt, yshift=-25pt] arrangement.north east);
  \draw[->] ([yshift=-10pt, xshift=25pt] arrangement.north west) -- ([xshift=-25pt, yshift=-10pt] arrangement.north east);
  \draw[->] ([yshift=10pt, xshift=25pt] arrangement.south west) -- ([xshift=-25pt, yshift=10pt] arrangement.south east);

  \node[inner sep=0, right=5pt] (triples) at (arrangement.east){
    \begin{tikzpicture}
      \node[inner sep=1] (triple1) at (0,0) {\includegraphics[page=1]{images_klein_bottle_klein_bottle_triples.pdf}};
      \node[below=5pt, inner sep=1, xshift=20pt] (triple2) at (triple1.south) {\includegraphics[page=2]{images_klein_bottle_klein_bottle_triples.pdf}};
      \node[below=5pt, inner sep=1, xshift=20pt] (triple3) at (triple2.south) {\includegraphics[page=3]{images_klein_bottle_klein_bottle_triples.pdf}};
    \end{tikzpicture}
  };
\end{tikzpicture}
\begin{tikzpicture}
  \tikzmath{ 
    \widthcomp=0.17\textwidth;
  }
  \node (img1) at (0,0) {\includegraphics[width=\widthcomp pt]{images_klein_bottle_e0.25_f1_rejection_paper_version_3x3_x.png}};
  \node[right, xshift=10pt] (img2) at (img1.east) {\includegraphics[width=\widthcomp pt]{images_klein_bottle_e0.25_f1_rejection_self-intersection-transparent-full.png}};
  \node[right] (eq) at (img2.east) {\huge $=$};
  \node[right] (img3) at (eq.east) {\includegraphics[width=\widthcomp pt]{images_klein_bottle_e0.25_f1_rejection_self-intersection-transparent.png}};
  \node[right] (plus) at (img3.east) {\huge $+$};
  \node[right] (img4) at (plus.east) {\includegraphics[width=\widthcomp pt]{images_klein_bottle_e0.25_f1_rejection_self-intersection-transparent-inner.png}};
  \draw[dashed] let \p1 = (img1.north), \p2 = (current bounding box.east), \p3 = (current bounding box.west) in ($(\x2-2pt, \y1+2pt)$) -- ($(\x3+2pt, \y1+2pt)$);
  \path (current bounding box.north) ++ (0,6pt);
\end{tikzpicture}
%
\begin{tikzpicture}
\pdfpxdimen=\dimexpr 1 in/64\relax
  \tikzmath{ 
    \widthcomp=0.17\textwidth;
    \widthtriple=0.05\textwidth;
  }
  \setlength{\fboxsep}{0pt}%
  \setlength{\fboxrule}{1pt}%
  \node (imgb) at (0,0) {{\includegraphics[width=\widthtriple pt, trim=34px 30px 34px 125px, clip]{images_klein_bottle_im_b.png}}};
  \node[above] (imga) at (imgb.north) {{\includegraphics[width=\widthtriple pt, trim=34px 30px 34px 125px, clip]{images_klein_bottle_im_a.png}}};
  \node[below] (imgc) at (imgb.south) {{\includegraphics[width=\widthtriple pt, trim=34px 30px 34px 125px, clip]{images_klein_bottle_im_c.png}}};
  \node[left] at (imga.west) {\tiny \mycirc{A}};
  \node[left] at (imgb.west) {\tiny \mycirc{B}};
  \node[left] at (imgc.west) {\tiny \mycirc{C}};

  \node[right, inner sep=0] (path) at (imgb.east) {\includegraphics[width=\widthcomp pt]{images_klein_bottle_e0.25_f1_rejection_path.png}};
  \begin{scope}[x={($0.1*(path.south east)-0.1*(path.south west)$)}, y={($0.1*(path.north west)-0.1*(path.south west)$)}, shift=(path.south west)]
       % \draw[lightgray,step=1] (path.south west) grid (path.north east);
       % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\tiny \x}; }
       % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\tiny \y};}
       \node[below, inner sep=1] at (1.3, 0.5) {\tiny 0.15};
       \node[below, inner sep=1] at (7.5, 0.1) {\tiny -0.15};
       \node[right, inner sep=1] at (9.1, 0.5) {\tiny 0.15};
       \node[right, inner sep=1] at (9.8, 2.4) {\tiny -0.15};
       \node[right, inner sep=1] at (10, 9) {\tiny 0.15};
       \node[right, inner sep=1] at (9.9, 3.4) {\tiny -0.15};
       \node[right, inner sep=1] (A) at (8.2, 6.5) {\tiny\mycirc{A}};
       \node[right, inner sep=1] (B) at (8.3, 3.1) {\tiny\mycirc{B}};
       \node[left, inner sep=1] (C) at (6.4, 2.8) {\tiny \mycirc{C}};
  \end{scope}
  \node[right, xshift=0.4cm] (triples1) at (path.east) {
      \foreach \n in {0,...,4}{{\includegraphics[width=\widthtriple pt, trim=12px 8px 11px 40px, clip]{images_klein_bottle_e0.25_f1_rejection_triples_interp_14_\n.png}}}
    };
  \node[above] (triples2) at (triples1.north) {
      \foreach \n in {0,...,4}{{\includegraphics[width=\widthtriple pt, trim=12px 8px 11px 40px, clip]{images_klein_bottle_e0.25_f1_rejection_triples_interp_0_\n.png}}}
    };
  \node[below] (triples3) at (triples1.south) {
      \foreach \n in {0,...,4}{{\includegraphics[width=\widthtriple pt, trim=12px 8px 11px 40px, clip]{images_klein_bottle_e0.25_f1_rejection_triples_interp_20_\n.png}}}
    };
  \node[below] at (triples3.south) {$\lambda=1$};
  \draw[dashed] ([xshift=2pt] triples3.south east) -- ([xshift=2pt] triples2.north east);
  \node[right, xshift=4pt] (triples4) at (triples1.east) {
      \foreach \n in {0,...,4}{\includegraphics[width=\widthtriple pt, trim=12px 8px 11px 40px, clip]{images_klein_bottle_e0.25_f0_rejection_triples_interp_14_\n.png}}
  };
  \node[right, xshift=4pt] (triples5) at (triples2.east) {
      \foreach \n in {0,...,4}{\includegraphics[width=\widthtriple pt, trim=12px 8px 11px 40px, clip]{images_klein_bottle_e0.25_f0_rejection_triples_interp_0_\n.png}}
  };
  \node[right, xshift=4pt] (triples6) at (triples3.east) {
      \foreach \n in {0,...,4}{\includegraphics[width=\widthtriple pt, trim=12px 8px 11px 40px, clip]{images_klein_bottle_e0.25_f0_rejection_triples_interp_20_\n.png}}
  };
  \node[below] at (triples6.south) {$\lambda=0$};
  \path (current bounding box.north) ++ (0,6pt);
\end{tikzpicture}

==> images_klein_bottle_pca.tex <==
\begin{tikzpicture}

       
\pgfplotsset{
  short legend/.style={%
    legend image code/.code={
      \draw[##1,line width=0.6pt]
        plot coordinates {
          (0cm,0cm)
          (0.3cm,0cm)
          };%
        }
    }
}

\begin{axis}
[
width=6cm, 
height=3.5cm,
axis background/.style={fill=color0},
axis line style={white},
legend style={short legend},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=color0,
  at={(0.98,0.5)},
  anchor=north east,
},
xtick = {1, 5, 10, 15},
xticklabels = {1, 5, 10 ,15},
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ytick style={draw=none},
yticklabel style={/pgf/number format/.cd,fixed,precision=3},
ytick style={color=white!15!black},
]
\scriptsize
\addplot [thick, cb-darkblue]
       table[x expr = \thisrow{c}+1, y=var,col sep=comma] {images_klein_bottle_e0.25_f0_rejection_exp_var_sum.csv}; 
\addlegendentry{$\lambda=0$};
\addplot [thick, cb-strongorange]
       table[x expr = \thisrow{c}+1, y=var,col sep=comma] {images_klein_bottle_e0.25_f1_rejection_exp_var_sum.csv}; 
\addlegendentry{$\lambda=1$};
\pgfplotsset{scaled x ticks=false}
\end{axis}
\end{tikzpicture}

==> images_quantitative_results.tex <==
\begin{tikzpicture}

       
\pgfplotsset{
  short legend/.style={%
    legend image code/.code={
      \draw[##1,line width=0.6pt]
        plot coordinates {
          (0cm,0cm)
          (0.3cm,0cm)
          };%
        }
    }
}

\begin{axis}
[
name=plot,
title='Rotating Object ({\bf R})',
width=7cm, 
height=4cm,
axis background/.style={fill=color0},
axis line style={white},
legend style={short legend},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=color0,
  at={(0.98,0.5)},
  anchor=north east,
},
xlabel=$\delta$,
ylabel=$\err_{\text{im}}(\delta)$,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
scaled ticks=false,
ytick style={draw=none},
yticklabel style={/pgf/number format/.cd,fixed,precision=3, /tikz/.cd},
ytick style={color=white!15!black},
]
\scriptsize
\addplot [thick, cb-darkblue]
       table[x expr=\thisrow{eps}, y expr=sqrt(\thisrow{0}),col sep=comma] {images_cows_results_compared.csv}; 
\addlegendentry{$\lambda=0$};
\addplot [thick, cb-strongorange]
       table[x expr=\thisrow{eps}, y expr=sqrt(\thisrow{10}),col sep=comma] {images_cows_results_compared.csv}; 
\addlegendentry{$\lambda=10$};
\addplot [thick, cb-green]
       table[x expr=\thisrow{eps}, y expr=sqrt(\thisrow{auto}),col sep=comma] {images_cows_results_compared.csv}; 
\addlegendentry{no regul.};
\end{axis}

\begin{axis}
[
at=(plot.right of south east), anchor=left of south west,
xshift=0.5cm,
title='Arc rotating around two specified axes ({\bf A})',
width=7cm, 
height=4cm,
axis background/.style={fill=color0},
axis line style={white},
legend style={short legend},
x grid style={white},
xmajorgrids,
xtick style={draw=none},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=color0,
  at={(0.98,0.5)},
  anchor=north east,
},
xlabel=$\delta$,
ylabel=$\err_{\text{im}}(\delta)$,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
scaled ticks=false,
ytick style={draw=none},
yticklabel style={/pgf/number format/.cd,fixed,precision=3, /tikz/.cd},
ytick style={color=white!15!black},
]
\scriptsize
\addplot [thick, cb-darkblue]
       table[x=eps, y expr=sqrt(\thisrow{0}),col sep=comma] {images_klein_bottle_results_compared.csv}; 
\addlegendentry{$\lambda=0$};
\addplot [thick, cb-strongorange]
       table[x=eps, y expr=sqrt(\thisrow{1}),col sep=comma] {images_klein_bottle_results_compared.csv}; 
\addlegendentry{$\lambda=1$};
\addplot [thick, cb-green]
       table[x=eps, y expr=sqrt(\thisrow{auto}),col sep=comma] {images_klein_bottle_results_compared.csv}; 
\addlegendentry{no regul.};
\end{axis}
\end{tikzpicture}

==> images_sundials_compare_eps.tex <==
\begin{tikzpicture}

\pgfplotsset{compat=1.3}

\definecolor{color1}{rgb}{0.29977678, 0.11356089, 0.29254823}
\definecolor{color2}{rgb}{0.63139686, 0.10067417, 0.35664819}
\definecolor{color3}{rgb}{0.90848638, 0.24568473, 0.24598324}
\definecolor{color4}{rgb}{0.96298491, 0.6126247, 0.45145074}

\begin{axis}
[
name=plot1,
width=5.2cm, 
height=3.7cm,
axis background/.style={fill=color0},
axis line style={white},
ylabel=$\lambda$,
xlabel=$\err_{\text{lat}}(\pi)^2$,
y grid style={white},
ymajorgrids,
ytick style={draw=none},
ytick = {0, 10},
ymin=-5,
ymax=15,
ytick style={color=white!15!black},
scaled ticks=false,
xticklabel style={/pgf/number format/.cd,fixed,precision=4, 
/tikz/.cd},
x grid style={white},
xmin=0,
xmajorgrids,
xtick style={draw=none},
xtick style={color=white!15!black},
legend pos=outer north east,
legend cell align=left,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1.1,0.5)},
  anchor=west,
  draw=white!80!black,
  fill=color0
},
scatter/classes={%
              0.125={mark=*, fill=color1!55!white, draw=color1},
              0.25={mark=square*,fill=color2!55!white, draw=color2},%
              0.5={mark=triangle*,fill=color3!55!white, draw=color3},%
              1={mark=diamond*, fill=color4!55!white, draw=color4}}
]
\scriptsize
\addplot+[scatter, only marks, opacity=0.8, mark options={scale=1}, scatter src=explicit symbolic] table[x expr=\thisrow{val}, y=lambda, col sep=comma, meta=eps] {images_sundials_mean_latent.csv};
\end{axis}
\begin{axis}
[
name=plot2,
at=(plot1.right of south east), anchor=left of south west,
width=5.2cm, 
height=3.7cm,
axis background/.style={fill=color0},
axis line style={white},
xshift=0.5cm,
ylabel=$\lambda$,
xlabel=$\err_{\text{im}}(\pi)^2$,
y grid style={white},
ymajorgrids,
ytick style={draw=none},
ytick = {0, 10},
ymin=-5,
ymax=15,
ytick style={color=white!15!black},
scaled ticks=false,
xticklabel style={/pgf/number format/.cd,fixed,precision=4, 
/tikz/.cd},
x grid style={white},
xmin=0,
xmajorgrids,
xtick style={draw=none},
xtick style={color=white!15!black},
legend pos=outer north east,
legend cell align=left,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1.1,0.5)},
  anchor=west,
  draw=white!80!black,
  fill=color0
},
scatter/classes={%
              0.125={mark=*, fill=color1!55!white, draw=color1},
              0.25={mark=square*,fill=color2!55!white, draw=color2},%
              0.5={mark=triangle*,fill=color3!55!white, draw=color3},%
              1={mark=diamond*, fill=color4!55!white, draw=color4}}
]
\scriptsize
\addplot+[scatter, only marks, opacity=0.8, mark options={scale=1}, scatter src=explicit symbolic] table[x expr=\thisrow{val}, y=lambda, col sep=comma, meta=eps] {images_sundials_mean.csv};
\legend{$\epsilon=0.125\pi$,$\epsilon=0.25\pi$,$\epsilon=0.5\pi$,$\epsilon=\pi$}
\end{axis}
\end{tikzpicture}


==> images_sundials_sundial_comparison.tex <==
\begin{tikzpicture}
 \node[above right] (image) at (0,0) {\includegraphics[width=0.4\linewidth]{images_sundials_enc_0-125_0_components_012.png}};
 \begin{scope}[x={($0.1*(image.south east)$)}, y={($0.1*(image.north west)$)}]
 \node[above, inner sep=0] at (1.5, 8.5) {$\lambda=0$};
 % \draw[lightgray,step=1] (image.south west) grid (image.north east);
 %        \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
 %        \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
 \node[below, inner sep=2pt] at (0.6, 2.7) {\scriptsize -1.5};
 \node[below, inner sep=2pt] at (6, 0.4) {\scriptsize 1.5};
 \node[right, inner sep=2pt] at (6.9, 0.5) {\scriptsize -1.5};
 \node[right, inner sep=2pt] at (9.7, 4.4) {\scriptsize 1.5};
 \node[left, inner sep=2pt] at (0.3, 3) {\scriptsize -0.4};
 \node[left, inner sep=2pt] at (0.2, 6) {\scriptsize 0.4};
 \node[above, inner sep=2pt] (A) at (4.1, 7.4) {\scriptsize\mycirc{A}};
 \node[below left, inner sep=1pt] (B) at (3.8, 5.2) {\scriptsize\mycirc{B}};
 \node[below right, inner sep=1pt] (C) at (6.5, 5.7) {\scriptsize\mycirc{C}};
 \end{scope}
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}
\node[above right] (image) at (0,0) {\includegraphics[width=0.4\linewidth]{images_sundials_enc_0-125_10_components_012.png}};
\begin{scope}[x={($0.1*(image.south east)$)}, y={($0.1*(image.north west)$)}]
 \node[above, inner sep=0] at (1.5, 8.5) {$\lambda=10$};
 % \draw[lightgray,step=1] (image.south west) grid (image.north east);
 %        \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
 %        \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
 \node[below, inner sep=2pt] at (0.6, 2.7) {\scriptsize -1.5};
 \node[below, inner sep=2pt] at (6, 0.4) {\scriptsize 1.5};
 \node[right, inner sep=2pt] at (6.9, 0.5) {\scriptsize -1.5};
 \node[right, inner sep=2pt] at (9.7, 4.4) {\scriptsize 1.5};
 \node[left, inner sep=2pt] at (0.3, 3) {\scriptsize -0.4};
 \node[left, inner sep=2pt] at (0.2, 6) {\scriptsize 0.4};
 \node[below right, inner sep=1pt] (A) at (6.7, 4.2) {\scriptsize\mycirc{A}};
 \node[above, inner sep=2pt] (B) at (6.6, 6.4) {\scriptsize\mycirc{B}};
 \node[above, inner sep=2pt] (C) at (3.8, 4.8) {\scriptsize\mycirc{C}};
\end{scope}
\end{tikzpicture}

==> images_sundials_sundial_figure.tex <==
 \begin{tikzpicture}
 \tikzmath{
 \height=0.165\paperheight;
 \widthtriple=0.2*\height;
 \heightillustration=0.9*\height;
 }
%%%%%illustration
  \node[inner sep=0] (image) at ($(0,\height/2 pt)$) {\includegraphics[height=\heightillustration pt]{images_sundials_sketch.png}};
%%%%%%%% triples
 \node[right=10pt, inner sep=2] (triple1) at (image.east) {\includegraphics[page=1]{images_sundials_sundials_triples.pdf}};
 \node[above] (circA) at (triple1.north) {{\scriptsize\mycirc{A}}};
 \node[above right, inner sep=2, xshift=2pt, yshift=-5pt] (triple2) at (triple1.south east) {\includegraphics[page=2]{images_sundials_sundials_triples.pdf}};
 \node[above] at (triple2.north) {{\scriptsize\mycirc{B}}};
 \node[above right, inner sep=2, xshift=2pt, yshift=-5pt] (triple3) at (triple2.south east) {\includegraphics[page=3]{images_sundials_sundials_triples.pdf}};
 \node[above] at (triple3.north) {{\scriptsize\mycirc{C}}};

%%%%% components
   \path let \p1 = (triple3.east) in node[right, inner sep=0, xshift=15pt] (result) at ($(\x1, \height/2 pt)$) {\includegraphics[height=\height pt]{images_sundials_enc_0-125_0_components_012_crop.png}};
      %%% coordinate system relative to image for drawing on image
   \begin{scope}[x={($0.05*(result.south east)-0.05*(result.south west)$)}, y={($0.05*(result.north west)-0.05*(result.south west)$)}, shift=(result.south west)]
         % \draw[lightgray,step=1] (result.south west) grid (result.north east);
         % \foreach \x in {0,1,...,20} { \node [below] at (\x,0) {\x}; }
         % \foreach \y in {0,1,...,20} { \node [left] at (0,\y) {\y};}
         \node[above, inner sep=0] at (13, -1) {\scriptsize 1.0};
         \node[above, inner sep=0] at (20.5, 9) {\scriptsize 1.0};
         \node[above, inner sep=0] at (1, 3.3) {\scriptsize -1.0};
         \node[above, inner sep=0] at (15.5, 0) {\scriptsize -1.0};
         \node[left, inner sep=0] at (0.2,5) {\scriptsize -0.4};
         \node[left, inner sep=0] at (-0.2, 10.6) {\scriptsize 0.4};
         \node[above, inner sep=0] (A) at (6.5, 16) {\scriptsize\mycirc{A}};
         \node[below left] (B) at (6.4, 8.4) {\scriptsize\mycirc{B}};
         \node[left] (C) at (14.2, 12) {\scriptsize \mycirc{C}};
      \end{scope}
  %%% reconstructions
   \path let \p1 = (current bounding box.north east), \p2 = (current bounding box.south east), \n{height} = {veclen(\y2-\y1,0)}, in node[below right, minimum height= \n{height}, align=left] at ($(\x1, \y1)$) {
    \includegraphics[width=1cm]{images_sundials_dec_0-125_0_reconstructions_add_im_0.png} \\[2pt] 
    \includegraphics[width=1cm]{images_sundials_dec_0-125_0_reconstructions_add_im_1.png} \\[2pt]
    \includegraphics[width=1cm]{images_sundials_dec_0-125_0_reconstructions_add_im_2.png} \\[2pt]
    \includegraphics[width=1cm]{images_sundials_dec_0-125_0_reconstructions_add_im_3.png} \\[2pt]
    \includegraphics[width=1cm]{images_sundials_dec_0-125_0_reconstructions_add_im_4.png} 
    };  %%% separating line
  \draw[dashed] let \p1 = (current bounding box.north), \p2 = (current bounding box.south), \p3 = (image.east) in ($(\x3+5pt, \y2)$) -- ($(\x3+5pt, \y1)$);
   \end{tikzpicture}

